High Effort, Low Gain: Fundamental Limits of Active Learning for Linear Dynamical Systems

In this work, we consider the problem of identifying an unknown linear dynamical system given a finite hypothesis class. In particular, we analyze the effect of the excitation input on the sample complexity of identifying the true system with high probability. To this end, we present sample complexity lower bounds that capture the choice of the selected excitation input. The sample complexity lower bound gives rise to a system theoretic condition to determine the potential benefit of experiment design. Informed by the analysis of the sample complexity lower bound, we propose a persistent excitation (PE) condition tailored to the considered setting, which we then use to establish sample complexity upper bounds. Notably, the PE condition is weaker than in the case of an infinite hypothesis class and allows analyzing different excitation inputs modularly. Crucially, the lower and upper bounds share the same dependency on key problem parameters. Finally, we leverage these insights to propose an active learning algorithm that sequentially excites the system optimally with respect to the current estimate, and provide sample complexity guarantees for the presented algorithm. Concluding simulations showcase the effectiveness of the proposed algorithm.

==> figs/tikz/RandomExample_final_V3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Colors: Okabe–Ito
\definecolor{mycolor1}{rgb}{0.000,0.447,0.698}% ALG CE
\definecolor{mycolor2}{rgb}{0.902,0.624,0.000}% ALG w./ Oracle
\definecolor{mycolor3}{rgb}{0.000,0.620,0.451}% Wagenmaker
\definecolor{mycolor4}{rgb}{0.835,0.369,0.000}% Gaussian
\definecolor{mycolor5}{rgb}{0.35,0.35,0.35}% rho_k= 1/(1+k)
\definecolor{mycolor6}{rgb}{0.800,0.475,0.655}% rho_k= 1/(1+k)^2
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=2.76in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=1.01,
ytick={0.2 , 0.4, 0.6, 0.8, 1},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
ylabel style={font=\color{white!15!black}},
xlabel={Epoch},
ylabel={Likelihood of $\theta_*$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.992,0.008)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
% ALG w/. CE
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0499999999999998\\
1	0.697277079413502\\
2	0.938002703278803\\
3	0.983345849553261\\
4	0.999537402793445\\
5	0.999999620793387\\
};
\addlegendentry{Alg.~\ref{alg:inputDesign} with $\rho_{k}\equiv0$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0499999999999999\\
1	0.533664294353774\\
2	0.845281153622994\\
3	0.931173810157194\\
4	0.997514390328823\\
5	0.999998325829389\\
5	1.00000091575739\\
4	1.00156041525807\\
3	1.03551788894933\\
2	1.03072425293461\\
1	0.86088986447323\\
0	0.05\\
}--cycle;

%  ALG w/. oracle
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0499999999999998\\
1	0.754521579322641\\
2	0.953351059086705\\
3	0.98203572563215\\
4	0.991326551015068\\
5	0.999999972530883\\
};
\addlegendentry{Alg.~\ref{alg:inputDesign} with oracle}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0499999999999999\\
1	0.602324620977852\\
2	0.862411525124137\\
3	0.918863473099241\\
4	0.947960509738573\\
5	0.999999873674596\\
5	1.00000007138717\\
4	1.03469259229156\\
3	1.04520797816506\\
2	1.04429059304927\\
1	0.906718537667431\\
0	0.05\\
}--cycle;

% Wagenmaker w/. Oracle 
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0499999999999998\\
1	0.291397816107454\\
2	0.727220246168472\\
3	0.947628949669908\\
4	0.993162829077197\\
5	0.990952601341275\\
};
\addlegendentry{Wagenmaker with oracle}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0499999999999999\\
1	0.187647008312921\\
2	0.577134032005501\\
3	0.867371723200049\\
4	0.975411399649941\\
5	0.9527049527423\\
5	1.02920024994025\\
4	1.01091425850445\\
3	1.02788617613977\\
2	0.877306460331442\\
1	0.395148623901987\\
0	0.05\\
}--cycle;

% Gaussian excitation 
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0499999999999998\\
1	0.334939623397077\\
2	0.785670235132334\\
3	0.929046857961531\\
4	0.980169771212796\\
5	0.993405998590643\\
};
\addlegendentry{$u(t)\simiid \N(0, \frac{\gamma^2_u}{n_u}I_{n_u})$}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0499999999999999\\
1	0.207802865538935\\
2	0.642933603182516\\
3	0.832325735364122\\
4	0.924704722418521\\
5	0.963980206424515\\
5	1.02283179075677\\
4	1.03563482000707\\
3	1.02576798055894\\
2	0.928406867082151\\
1	0.462076381255218\\
0	0.05\\
}--cycle;

% \rho_k = 1/(1+k)
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0499999999999998\\
1	0.325466944903653\\
2	0.860077187914253\\
3	0.963949316031292\\
4	0.999054388634992\\
5	0.999994742890717\\
};
\addlegendentry{$\rho_{k}= \frac{\text{1}}{\text{1+k}}$}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0499999999999999\\
1	0.203681263400024\\
2	0.73262419996314\\
3	0.8918172631758\\
4	0.996381774572636\\
5	0.999974665319251\\
5	1.00001482046218\\
4	1.00172700269735\\
3	1.03608136888678\\
2	0.987530175865365\\
1	0.447252626407281\\
0	0.05\\
}--cycle;

% rho_k = 1/(1+k)^2
\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0499999999999998\\
1	0.295849608576334\\
2	0.878082677572471\\
3	0.986109221052825\\
5	0.999760675141641\\
};
\addlegendentry{$\rho_{k}= \frac{1}{(1+k)^2}$}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0499999999999999\\
1	0.165473971957759\\
2	0.757065624975272\\
3	0.93734302921943\\
4	0.95715642172153\\
5	0.998676083855273\\
5	1.00084526642801\\
4	1.02847910805317\\
3	1.03487541288622\\
2	0.99909973016967\\
1	0.426225245194909\\
0	0.05\\
}--cycle;


\end{axis}

\end{tikzpicture}%

==> figs/tikz/mainExample_final_V2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Colors: Okabe–Ito
\definecolor{mycolor1}{rgb}{0.000,0.447,0.698}% ALG CE
\definecolor{mycolor2}{rgb}{0.902,0.624,0.000}% ALG w./ Oracle
\definecolor{mycolor3}{rgb}{0.000,0.620,0.451}% Wagenmaker
\definecolor{mycolor4}{rgb}{0.835,0.369,0.000}% Gaussian
\definecolor{mycolor5}{rgb}{0.35,0.35,0.35}% optimal Orcale
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=2.76in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xtick = {0, 1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0,
ymax=1,
% ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
ylabel style={font=\color{white!15!black}},
% ylabel={$\mathbb{P}\left[\mathcal{D}_t \vert \theta_*\right]$},
ylabel={Likelihood of $\theta_*$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.992,0.008)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

% ALG w/. CE
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
1	0.593662983877505\\
2	0.850479966278957\\
3	0.964957347459639\\
4	0.97765095399771\\
5	0.992594921475474\\
};
\addlegendentry{Alg.~\ref{alg:inputDesign} with $\rho_{k}\equiv0$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
1	0.43167919347573\\
2	0.712571989053695\\
3	0.896674116251954\\
4	0.909552353121407\\
5	0.960290460176005\\
5	1.02489938277494\\
4	1.04574955487401\\
3	1.03324057866732\\
2	0.98838794350422\\
1	0.75564677427928\\
0	0.25\\
}--cycle;

% ALG w/. Oracle
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
1	0.593832623509608\\
2	0.849531854705965\\
3	0.964697382283808\\
4	0.977424927789187\\
5	0.992519064086355\\
};
\addlegendentry{Alg.~\ref{alg:inputDesign} with oracle}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
1	0.431708271583804\\
2	0.711295329542226\\
3	0.896784798174069\\
4	0.90960490038677\\
5	0.960345566806842\\
5	1.02469256136587\\
4	1.0452449551916\\
3	1.03260996639355\\
2	0.987768379869705\\
1	0.755956975435412\\
0	0.25\\
}--cycle;

% Wagenmaker w/. oracle
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
1	0.328375809318214\\
2	0.457619389814656\\
3	0.553743089843619\\
4	0.704387711707722\\
5	0.755756125767002\\
};
\addlegendentry{Wagenmaker with oracle}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
1	0.241477757503435\\
2	0.319438328709398\\
3	0.395079366168981\\
4	0.54310697441125\\
5	0.590372428484207\\
5	0.921139823049798\\
4	0.865668449004193\\
3	0.712406813518256\\
2	0.595800450919914\\
1	0.415273861132993\\
0	0.25\\
}--cycle;

% Gaussian excitation
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
1	0.338238938626747\\
2	0.419202495853384\\
3	0.492159891453074\\
4	0.581043182963695\\
5	0.62481933600152\\
};
\addlegendentry{$u(t)\simiid \N(0, \frac{\gamma^2_u}{n_u}I_{n_u})$}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
1	0.244857534808697\\
2	0.291908527019281\\
3	0.342907502637675\\
4	0.426752781586236\\
5	0.462021335040306\\
5	0.787617336962735\\
4	0.735333584341154\\
3	0.641412280268472\\
2	0.546496464687487\\
1	0.431620342444798\\
0	0.25\\
}--cycle;

% Optimal oracle excitation (offline)
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
1	0.593832623509608\\
2	0.878409721932303\\
3	0.984429497214313\\
4	0.981119439536024\\
5	0.990089380648476\\
};
\addlegendentry{Optimal oracle excitation}

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
1	0.431708271583804\\
2	0.750925276802954\\
3	0.941536871004465\\
4	0.914815090995688\\
5	0.944236553900371\\
5	1.03594220739658\\
4	1.04742378807636\\
3	1.02732212342416\\
2	1.00589416706165\\
1	0.755956975435412\\
0	0.25\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figs/tikz/toyExample_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=2.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0.45,
ymax=1.01,
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
ylabel style={font=\color{white!15!black}},
ylabel={Likelihood of $\theta_*$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
1	0.637652215729943\\
2	0.740053224882772\\
3	0.844168050351662\\
4	0.889714131179595\\
5	0.926139542450592\\
6	0.950578587094164\\
7	0.965511192953144\\
8	0.975787941258588\\
9	0.98230857474357\\
10	0.985980145842724\\
11	0.991326685943406\\
12	0.994666097179504\\
15	0.997821739606643\\
16	0.998686343883932\\
18	0.999531166992455\\
22	0.999925545266905\\
31	0.999996918299225\\
40	0.999999912678156\\
};
\addlegendentry{Alg.~\ref{alg:inputDesign} with $\rho_k \equiv 0$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
1	0.557887206350693\\
2	0.655307323867259\\
3	0.76777306324897\\
4	0.82085399430067\\
5	0.871022914387103\\
6	0.905322706861659\\
7	0.935469922271964\\
8	0.953404196006001\\
9	0.962627055842085\\
10	0.962541749420211\\
11	0.978704418166612\\
12	0.987393986092434\\
13	0.988704555892101\\
14	0.992195783235366\\
15	0.994448014477039\\
16	0.996618363601129\\
17	0.997949917717063\\
18	0.99884298989776\\
19	0.999233441305618\\
20	0.999441920133639\\
21	0.999680573353399\\
22	0.999813340897458\\
23	0.999899128435806\\
24	0.999932469593624\\
25	0.999965632061924\\
26	0.999981643443366\\
27	0.999982709620267\\
28	0.999984474534847\\
29	0.999989362544116\\
30	0.999989006483601\\
31	0.99998687436873\\
32	0.999990459346913\\
33	0.999992742681837\\
34	0.9999957236166\\
35	0.999997237673828\\
36	0.999998521806096\\
37	0.999998739888249\\
38	0.999998806827474\\
39	0.999999341087552\\
40	0.999999576184953\\
40	1.00000024917136\\
39	1.00000039129678\\
38	1.00000072590179\\
37	1.00000075247961\\
36	1.00000084941655\\
35	1.00000157595433\\
34	1.00000238745451\\
33	1.00000407579825\\
32	1.00000516989378\\
31	1.00000696222973\\
30	1.00000564336976\\
29	1.00000458162251\\
28	1.00000660521259\\
27	1.00000590613687\\
26	1.0000035949403\\
25	1.00000844381527\\
24	1.00001761405129\\
23	1.00002258541345\\
22	1.00003774963635\\
21	1.00007377662371\\
20	1.00012450611471\\
19	1.00013605146974\\
18	1.00021934408716\\
17	1.00040551699381\\
16	1.00075432416674\\
15	1.00119546473625\\
14	1.00179736628292\\
13	1.00286960157176\\
12	1.00193820826657\\
11	1.0039489537202\\
10	1.00941854226524\\
9	1.00199009364505\\
8	0.998171686511174\\
7	0.995552463634331\\
6	0.995834467326674\\
5	0.981256170514075\\
4	0.958574268058521\\
3	0.920563037454352\\
2	0.82479912589828\\
1	0.717417225109194\\
0	0.5\\
}--cycle;
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
1	0.637652215729943\\
2	0.740053224882772\\
3	0.844168050351662\\
4	0.889714131179595\\
5	0.926139542450592\\
6	0.950578587094164\\
7	0.965511192953144\\
8	0.975787941258588\\
9	0.98230857474357\\
10	0.985980145842724\\
11	0.991326685943406\\
12	0.994666097179504\\
15	0.997821739606643\\
16	0.998686343883932\\
18	0.999531166992455\\
22	0.999925545266905\\
31	0.999996918299225\\
40	0.999999912678156\\
};
\addlegendentry{Alg.~\ref{alg:inputDesign} with oracle knowledge}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
1	0.557887206350693\\
2	0.655307323867259\\
3	0.76777306324897\\
4	0.82085399430067\\
5	0.871022914387103\\
6	0.905322706861659\\
7	0.935469922271964\\
8	0.953404196006001\\
9	0.962627055842085\\
10	0.962541749420211\\
11	0.978704418166612\\
12	0.987393986092434\\
13	0.988704555892101\\
14	0.992195783235366\\
15	0.994448014477039\\
16	0.996618363601129\\
17	0.997949917717063\\
18	0.99884298989776\\
19	0.999233441305618\\
20	0.999441920133639\\
21	0.999680573353399\\
22	0.999813340897458\\
23	0.999899128435806\\
24	0.999932469593624\\
25	0.999965632061924\\
26	0.999981643443366\\
27	0.999982709620267\\
28	0.999984474534847\\
29	0.999989362544116\\
30	0.999989006483601\\
31	0.99998687436873\\
32	0.999990459346913\\
33	0.999992742681837\\
34	0.9999957236166\\
35	0.999997237673828\\
36	0.999998521806096\\
37	0.999998739888249\\
38	0.999998806827474\\
39	0.999999341087552\\
40	0.999999576184953\\
40	1.00000024917136\\
39	1.00000039129678\\
38	1.00000072590179\\
37	1.00000075247961\\
36	1.00000084941655\\
35	1.00000157595433\\
34	1.00000238745451\\
33	1.00000407579825\\
32	1.00000516989378\\
31	1.00000696222973\\
30	1.00000564336976\\
29	1.00000458162251\\
28	1.00000660521259\\
27	1.00000590613687\\
26	1.0000035949403\\
25	1.00000844381527\\
24	1.00001761405129\\
23	1.00002258541345\\
22	1.00003774963635\\
21	1.00007377662371\\
20	1.00012450611471\\
19	1.00013605146974\\
18	1.00021934408716\\
17	1.00040551699381\\
16	1.00075432416674\\
15	1.00119546473625\\
14	1.00179736628292\\
13	1.00286960157176\\
12	1.00193820826657\\
11	1.0039489537202\\
10	1.00941854226524\\
9	1.00199009364505\\
8	0.998171686511174\\
7	0.995552463634331\\
6	0.995834467326674\\
5	0.981256170514075\\
4	0.958574268058521\\
3	0.920563037454352\\
2	0.82479912589828\\
1	0.717417225109194\\
0	0.5\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
1	0.540805481779408\\
2	0.579293911316434\\
3	0.606709451956448\\
4	0.632639395130909\\
5	0.657389448441478\\
6	0.691998262090102\\
7	0.716858023699196\\
8	0.742654433567026\\
9	0.756855370153204\\
10	0.773718029713955\\
11	0.782828921758586\\
12	0.802648199950852\\
13	0.809043333515632\\
14	0.816584976823073\\
15	0.82349230450744\\
16	0.83753111855664\\
17	0.846909777573913\\
18	0.859498407190614\\
20	0.876748534386152\\
21	0.889099012255606\\
22	0.896826504464215\\
23	0.905277012129211\\
24	0.907630230740594\\
25	0.909038131119644\\
26	0.917277753261871\\
27	0.924184714797214\\
28	0.92978989503635\\
29	0.939950974558556\\
30	0.943608039969966\\
31	0.947823381557541\\
32	0.949822308995543\\
33	0.955630333983898\\
34	0.958129025734728\\
35	0.961407575196141\\
36	0.967013396378981\\
37	0.968678596845557\\
38	0.970726198735726\\
40	0.975612508228089\\
};
\addlegendentry{$u(t)\simiid \N(0, \frac{\gamma_u^2}{n_u}I_{n_u})$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
1	0.506743865898455\\
2	0.537144925023077\\
3	0.548070389884664\\
4	0.559242216674627\\
5	0.569532880647514\\
6	0.605553785151199\\
7	0.630786109227683\\
8	0.645037754918005\\
9	0.659772195173399\\
10	0.670756296223172\\
11	0.676817512433364\\
12	0.691075189275647\\
13	0.686049698425497\\
14	0.68376983819891\\
15	0.686266394596603\\
16	0.699284640540104\\
17	0.707008049954072\\
18	0.720091934067189\\
19	0.730044210275211\\
20	0.750844061672081\\
21	0.771166838148734\\
22	0.786877490681551\\
23	0.800045159938941\\
24	0.799795989253549\\
25	0.798410854417569\\
26	0.815915721698724\\
27	0.833231705336866\\
28	0.852289511354896\\
29	0.869459136543674\\
30	0.87700237585941\\
31	0.88736253489882\\
32	0.890517895789184\\
33	0.901603654240121\\
34	0.906796334798116\\
35	0.912559420397492\\
36	0.927516070849445\\
37	0.930511286170072\\
38	0.932445829301508\\
39	0.936902737201555\\
40	0.944591245377178\\
40	1.00663377107901\\
39	1.00943708991843\\
38	1.00900656816994\\
37	1.00684590752105\\
36	1.00651072190851\\
35	1.01025572999479\\
34	1.00946171667134\\
33	1.00965701372767\\
32	1.0091267222019\\
31	1.00828422821625\\
30	1.01021370408052\\
29	1.01044281257344\\
28	1.00729027871781\\
27	1.01513772425755\\
26	1.01863978482502\\
25	1.01966540782172\\
24	1.01546447222764\\
23	1.01050886431948\\
22	1.00677551824688\\
21	1.00703118636248\\
20	1.00265300710023\\
19	1.00627541288542\\
18	0.998904880314033\\
17	0.986811505193748\\
16	0.975777596573183\\
15	0.96071821441827\\
14	0.94940011544723\\
13	0.932036968605769\\
12	0.914221210626053\\
11	0.888840331083814\\
10	0.876679763204737\\
9	0.853938545133009\\
8	0.840271112216046\\
7	0.802929938170703\\
6	0.778442739028999\\
5	0.745246016235441\\
4	0.706036573587192\\
3	0.665348514028231\\
2	0.621442897609793\\
1	0.574867097660363\\
0	0.5\\
}--cycle;
\end{axis}

\end{tikzpicture}%
